Proton PDFs with non-linear corrections from gluon recombination

We present numerical studies of the leading non-linear corrections to the Dokshitzer-Gribov-Lipatov-Altarelli-Parisi evolution equations of parton distribution functions (PDFs) resulting from gluon recombination. The effect of these corrections is to reduce the pace of evolution at small momentum fractions $x$, while slightly increasing it at intermediate $x$. By implementing the non-linear evolution in the xFitter framework, we have carried out fits of proton PDFs using data on lepton-proton deep inelastic scattering from HERA, BCDMS and NMC. While we find no evidence for the presence of non-linearities, they cannot be entirely excluded either and we are able to set limits for their strength. In terms of the recombination scale $Q_r$, which plays a similar role as the saturation scale in the dipole picture of the proton, we find that $Q_r \lesssim 2.5\,{\rm GeV}$. We also quantify the impact of the non-linear terms for the longitudinal structure function at the Electron-Ion Collider and the Large Hadron Electron Collider and find that these measurements could provide stronger constraints on the projected effects.

==> ladder.tex <==
\begin{tikzpicture}[baseline = 0cm]
    \begin{feynman}
        \vertex (proton1) {\(p\)};
        \vertex at ($(proton1) + (0cm, 0.1cm)$) (proton1up) [opacity = 0] {\(p\)};
        \vertex at ($(proton1) + (0cm, -0.1cm)$) (proton1down) [opacity = 0] {\(p\)};
        \vertex at ($(proton1) + (2cm, 0cm)$) (pBlob1);
        \vertex at ($(pBlob1) + (0cm, 0.1cm)$) (pBlob1up);
        \vertex at ($(pBlob1) + (0cm, -0.1cm)$) (pBlob1down);
        \vertex at ($(proton1) + (2.5cm, 0.5cm)$) (pBlobCircleLeft1);
        \vertex at ($(proton1) + (2.5cm, -0.5cm)$) (pBlobCircleLeft2);
        \vertex at ($(proton1) + (7.5cm, 0.5cm)$) (pBlobCircleRight1);
        \vertex at ($(proton1) + (7.5cm, -0.5cm)$) (pBlobCircleRight2);
        \vertex at ($(proton1) + (8cm, 0cm)$) (pBlob2);
        \vertex at ($(pBlob2) + (0cm, 0.1cm)$) (pBlob2up);
        \vertex at ($(pBlob2) + (0cm, -0.1cm)$) (pBlob2down);
        \vertex at ($(proton1) + (10cm, 0cm)$) (proton2) {\(p\)};
        \vertex at ($(proton2) + (0cm, 0.1cm)$) (proton2up) [opacity = 0] {\(p\)};
        \vertex at ($(proton2) + (0cm, -0.1cm)$) (proton2down) [opacity = 0] {\(p\)};
        \vertex at ($(pBlobCircleLeft1) + (0cm, 1cm)$) (ladderLeftBlueV1);
        \vertex at ($(pBlobCircleLeft1) + (0cm, 2cm)$) (ladderLeftBlueV2);
        \vertex at ($(pBlobCircleLeft1) + (0cm, 3.5cm)$) (ladderLeftBlueV3);
        \vertex at ($(pBlobCircleRight1) + (0cm, 1cm)$) (ladderRightBlueV1);
        \vertex at ($(pBlobCircleRight1) + (0cm, 2cm)$) (ladderRightBlueV2);
        \vertex at ($(pBlobCircleRight1) + (0cm, 3.5cm)$) (ladderRightBlueV3);
        \vertex at ($(ladderLeftBlueV3) + (0cm, 1cm)$) (box1TopLeft);
        \vertex at ($(ladderRightBlueV3) + (0cm, 1cm)$) (box1TopRight);
        \vertex at ($(box1TopLeft) + (0cm, 1cm)$) (box2BotLeft);
        \vertex at ($(box2BotLeft) + (0cm, 1cm)$) (box2TopLeft);
        \vertex at ($(box1TopRight) + (0cm, 1cm)$) (box2BotRight);
        \vertex at ($(box2BotRight) + (0cm, 1cm)$) (box2TopRight);
        \vertex at ($(box2TopLeft) + (-1cm, 1cm)$) (leptonGammaLeft);
        \vertex at ($(box2TopRight) + (1cm, 1cm)$) (leptonGammaRight);
        \vertex at ($(leptonGammaLeft) + (-1cm, 1cm)$) (leptonIn) {\(l\)};
        \vertex at ($(leptonGammaRight) + (1cm, 1cm)$) (leptonOut) {\(l\)};
        \vertex at ($(leptonIn) + (4.5cm, 0.5cm)$) (cutTop);
        \vertex at ($(cutTop) + (0cm, -11cm)$) (cutBot);
        \vertex at ($(pBlobCircleLeft1) + (1cm, 0cm)$) (ladderLeftRedV0);
        \vertex at ($(pBlobCircleLeft1) + (1cm, 1.5cm)$) (ladderLeftRedV1);
        \vertex at ($(pBlobCircleLeft1) + (1cm, 2.5cm)$) (ladderLeftRedV2);
        \vertex at ($(pBlobCircleLeft1) + (1cm, 3.5cm)$) (ladderLeftRedV3);
        \vertex at ($(pBlobCircleLeft1) + (4cm, 0cm)$) (ladderRightRedV0);
        \vertex at ($(pBlobCircleLeft1) + (4cm, 1.5cm)$) (ladderRightRedV1);
        \vertex at ($(pBlobCircleLeft1) + (4cm, 2.5cm)$) (ladderRightRedV2);
        \vertex at ($(pBlobCircleLeft1) + (4cm, 3.5cm)$) (ladderRightRedV3);

        \diagram* {
            (proton1) -- [fermion] (pBlob1),
            (proton1up) -- [fermion] (pBlob1up),
            (proton1down) -- [fermion] (pBlob1down),
            (pBlob1) -- [quarter left] (pBlobCircleLeft1),
            (pBlob1) -- [quarter right] (pBlobCircleLeft2),
            (pBlobCircleLeft1) -- (pBlobCircleRight1),
            (pBlobCircleLeft2) -- (pBlobCircleRight2),
            (pBlobCircleRight1) -- [quarter left] (pBlob2),
            (pBlobCircleRight2) -- [quarter right] (pBlob2),
            (pBlob2) -- [fermion] (proton2),
            (pBlob2up) -- [fermion] (proton2up),
            (pBlob2down) -- [fermion] (proton2down),
            (pBlobCircleLeft1) -- [gluon] (ladderLeftBlueV1),
            (ladderLeftBlueV1) -- [gluon] (ladderLeftBlueV2),
            (ladderLeftBlueV2) -- [gluon, edge label=\(x_1\)] (ladderLeftBlueV3),
            (pBlobCircleRight1) -- [gluon] (ladderRightBlueV1),
            (ladderRightBlueV1) -- [gluon] (ladderRightBlueV2),
            (ladderRightBlueV2) -- [gluon, edge label'=\(x_1\)] (ladderRightBlueV3),
            (ladderLeftBlueV1) -- [gluon] (ladderRightBlueV1),
            (ladderLeftBlueV2) -- [gluon] (ladderRightBlueV2),
            (ladderLeftBlueV3) -- (ladderRightBlueV3),
            (ladderLeftBlueV3) -- (box1TopLeft),
            (box1TopLeft) -- (box1TopRight),
            (ladderRightBlueV3) -- (box1TopRight),
            (box1TopLeft) -- [gluon, edge label=\(x\)] (box2BotLeft),
            (box1TopRight) -- [gluon, edge label'=\(x\)] (box2BotRight),
            (box2BotLeft) -- [fermion] (box2TopLeft),
            (box2TopLeft) -- [fermion] (box2TopRight),
            (box2TopRight) -- [fermion] (box2BotRight),
            (box2BotRight) -- [fermion] (box2BotLeft),
            (box2TopLeft) -- [boson, edge label=\(\gamma\)] (leptonGammaLeft),
            (box2TopRight) -- [boson, edge label'=\(\gamma\)] (leptonGammaRight),
            (leptonIn) -- [fermion] (leptonGammaLeft),
            (leptonGammaLeft) -- [fermion] (leptonGammaRight),
            (leptonGammaRight) -- [fermion] (leptonOut),
            (cutTop) -- [scalar] (cutBot),
            (ladderLeftRedV0) -- [red, gluon] (ladderLeftRedV1),
            (ladderLeftRedV1) -- [red, gluon] (ladderLeftRedV2),
            (ladderLeftRedV2) -- [red, gluon, edge label=\(x_1\)] (ladderLeftRedV3),
            (ladderLeftRedV1) -- [red, gluon] (ladderRightRedV1),
            (ladderLeftRedV2) -- [red, gluon] (ladderRightRedV2),
            (ladderRightRedV0) -- [red, gluon] (ladderRightRedV1),
            (ladderRightRedV1) -- [red, gluon] (ladderRightRedV2),
            (ladderRightRedV2) -- [red, gluon, edge label'=\(x_1\)] (ladderRightRedV3),
            
        };
        
    \end{feynman}
    \node[rectangle,draw, pattern=north west lines, pattern color=black, anchor=north west, minimum width=5cm,
                        minimum height = 1cm] (rect) at (box1TopLeft) {};
\end{tikzpicture}
